Precise predictions for h_a --> h_b h_c decays in the complex MSSM

Complete one-loop results for the decay widths of neutral Higgs bosons (h_a) into lighter neutral Higgs bosons (h_b, h_c) are presented for the MSSM with complex parameters. The results are obtained in the Feynman-diagrammatic approach, taking into account the full dependence on the spectrum of supersymmetric particles and all complex phases of the supersymmetric parameters. The genuine triple-Higgs vertex contributions are supplemented with two-loop propagator-type corrections, yielding the currently most precise prediction for this class of processes. The genuine vertex corrections turn out to be very important, yielding a large increase of the decay width compared to a prediction based on the tree-level vertex. The new results are used to analyse the impact of the experimental limits from the LEP Higgs searches on the parameter space with a very light MSSM Higgs boson. It is found that a significant part of the parameter space of the CPX benchmark scenario exists where channels involving the decay h_2 --> h_1 h_1 have the highest search sensitivity, and the existence of an unexcluded region with M_{h_1} \approx 45 GeV is confirmed.

==> hAhBhCdiag.tex <==
\unitlength=1bp%

%\begin{feynartspicture}(432,504)(4,2.3)
\begin{feynartspicture}(432,204)(4,2.3)

\FADiagram{}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{0}
\FALabel(3.25,9.18)[t]{$h_i$}
\FAProp(20.,15.)(13.,14.)(0.,){/ScalarDash}{0}
\FALabel(16.3162,15.3069)[b]{$h_j$}
\FAProp(20.,5.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(16.3162,4.69307)[t]{$h_k$}
\FAProp(6.5,10.)(13.,14.)(0.,){/Straight}{1}
\FALabel(9.20801,13.1807)[br]{$f_p$}
\FAProp(6.5,10.)(13.,6.)(0.,){/Straight}{-1}
\FALabel(9.20801,6.81927)[tr]{$f_q$}
\FAProp(13.,14.)(13.,6.)(0.,){/Straight}{1}
\FALabel(14.274,10.)[l]{$f_r$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{0}
\FALabel(3.25,9.18)[t]{$h_i$}
\FAProp(20.,15.)(13.,14.)(0.,){/ScalarDash}{0}
\FALabel(16.3162,15.3069)[b]{$h_j$}
\FAProp(20.,5.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(16.3162,4.69307)[t]{$h_k$}
\FAProp(6.5,10.)(13.,14.)(0.,){/ScalarDash}{1}
\FALabel(9.20801,13.1807)[br]{$\tilde{f}_p$}
\FAProp(6.5,10.)(13.,6.)(0.,){/ScalarDash}{-1}
\FALabel(9.20801,6.81927)[tr]{$\tilde{f}_q$}
\FAProp(13.,14.)(13.,6.)(0.,){/ScalarDash}{1}
\FALabel(14.274,10.)[l]{$\tilde{f}_r$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{0}
\FALabel(3.25,9.18)[t]{$h_i$}
\FAProp(20.,15.)(13.,14.)(0.,){/ScalarDash}{0}
\FALabel(16.3162,15.3069)[b]{$h_j$}
\FAProp(20.,5.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(16.3162,4.69307)[t]{$h_k$}
\FAProp(6.5,10.)(13.,14.)(0.,){/Straight}{0}
\FALabel(9.33903,12.9678)[br]{$\tilde \chi_p^0$}
\FAProp(6.5,10.)(13.,6.)(0.,){/Straight}{0}
\FALabel(9.33903,7.03218)[tr]{$\tilde \chi_q^0$}
\FAProp(13.,14.)(13.,6.)(0.,){/Straight}{0}
\FALabel(14.024,10.)[l]{$\tilde \chi_r^0$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{0}
\FALabel(3.25,9.18)[t]{$h_i$}
\FAProp(20.,15.)(13.,14.)(0.,){/ScalarDash}{0}
\FALabel(16.3162,15.3069)[b]{$h_j$}
\FAProp(20.,5.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(16.3162,4.69307)[t]{$h_k$}
\FAProp(6.5,10.)(13.,14.)(0.,){/Straight}{1}
\FALabel(9.20801,13.1807)[br]{$\tilde \chi_p$}
\FAProp(6.5,10.)(13.,6.)(0.,){/Straight}{-1}
\FALabel(9.20801,6.81927)[tr]{$\tilde \chi_q$}
\FAProp(13.,14.)(13.,6.)(0.,){/Straight}{1}
\FALabel(14.274,10.)[l]{$\tilde \chi_r$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{0}
\FALabel(3.25,9.18)[t]{$h_i$}
\FAProp(20.,15.)(13.,14.)(0.,){/ScalarDash}{0}
\FALabel(16.3162,15.3069)[b]{$h_j$}
\FAProp(20.,5.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(16.3162,4.69307)[t]{$h_k$}
\FAProp(6.5,10.)(13.,14.)(0.,){/Sine}{0}
\FALabel(9.20801,13.1807)[br]{$V_p$}
\FAProp(6.5,10.)(13.,6.)(0.,){/Sine}{0}
\FALabel(9.20801,6.81927)[tr]{$V_q$}
\FAProp(13.,14.)(13.,6.)(0.,){/Sine}{0}
\FALabel(14.274,10.)[l]{$V_r$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{0}
\FALabel(3.25,9.18)[t]{$h_i$}
\FAProp(20.,15.)(13.,14.)(0.,){/ScalarDash}{0}
\FALabel(16.3162,15.3069)[b]{$h_j$}
\FAProp(20.,5.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(16.3162,4.69307)[t]{$h_k$}
\FAProp(6.5,10.)(13.,14.)(0.,){/ScalarDash}{0}
\FALabel(9.20801,13.1807)[br]{$H_p$}
\FAProp(6.5,10.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(9.20801,6.81927)[tr]{$H_q$}
\FAProp(13.,14.)(13.,6.)(0.,){/Sine}{0}
\FALabel(14.274,10.)[l]{$V_r$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{}

\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{0}
\FALabel(3.25,9.18)[t]{$h_i$}
\FAProp(20.,15.)(13.,14.)(0.,){/ScalarDash}{0}
\FALabel(16.3162,15.3069)[b]{$h_j$}
\FAProp(20.,5.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(16.3162,4.69307)[t]{$h_k$}
\FAProp(6.5,10.)(13.,14.)(0.,){/ScalarDash}{0}
\FALabel(9.20801,13.1807)[br]{$H_p$}
\FAProp(6.5,10.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(9.20801,6.81927)[tr]{$H_q$}
\FAProp(13.,14.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(14.274,10.)[l]{$H_r$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{}\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{0}
\FALabel(3.25,9.18)[t]{$h_i$}
\FAProp(20.,15.)(13.,14.)(0.,){/ScalarDash}{0}
\FALabel(16.3162,15.3069)[b]{$h_j$}
\FAProp(20.,5.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(16.3162,4.69307)[t]{$h_k$}
\FAProp(6.5,10.)(13.,14.)(0.,){/GhostDash}{1}
\FALabel(9.20801,13.1807)[br]{$u_p$}
\FAProp(6.5,10.)(13.,6.)(0.,){/GhostDash}{-1}
\FALabel(9.20801,6.81927)[tr]{$u_q$}
\FAProp(13.,14.)(13.,6.)(0.,){/GhostDash}{1}
\FALabel(14.274,10.)[l]{$u_r$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}
\end{feynartspicture}


